A posteriori error estimates for the virtual element method

An posteriori error analysis for the virtual element method (VEM) applied to general elliptic problems is presented. The resulting error estimator is of residual-type and applies on very general polygonal/polyhedral meshes. The estimator is fully computable as it relies only on quantities available from the VEM solution, namely its degrees of freedom and element-wise polynomial projection. Upper and lower bounds of the error estimator with respect to the VEM approximation error are proven. The error estimator is used to drive adaptive mesh refinement in a number of test problems. Mesh adaptation is particularly simple to implement since elements with consecutive co-planar edges/faces are allowed and, therefore, locally adapted meshes do not require any local mesh post-processing.

==> figures/jumping_coeff_plot_data.tex <==
\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2
25		36	0.27466575236751695	0.000	25		36	0.27466575236751695	0.000
37		52	0.24519037285736583	-0.309	37		52	0.24519037285736583	-0.309
49		68	0.21415547168653784	-0.504	49		68	0.21415547168653784	-0.504
61		84	0.18663367240434173	-0.651	61		84	0.18663367240434175	-0.651
73		100	0.16781700487668494	-0.610	73		100	0.16781700487668494	-0.610
94		129	0.15254492501420708	-0.375	88		121	0.15376550143874995	-0.459
127		172	0.14123076409004606	-0.268	109		148	0.14362218417322667	-0.339
175		234	0.12830605022290173	-0.312	142		195	0.1328517892768802	-0.283
220		291	0.11978995365097965	-0.315	178		243	0.12316286465730587	-0.344
253		334	0.11418477302564585	-0.348	214		293	0.11590781607041747	-0.324
283		374	0.11030158616385635	-0.306	253		340	0.11113656348030054	-0.283
343		448	0.10316441826617581	-0.371	307		408	0.10817807791663687	-0.148
409		530	0.09374710262835877	-0.569	379		502	0.10605047794920365	-0.096
508		651	0.08235195782098141	-0.630	463		614	0.10437198372603358	-0.079
643		816	0.07648711699284189	-0.327	571		748	0.09190802377984983	-0.644
844		1049	0.07015944590629238	-0.344	715		934	0.0853068645462787	-0.336
1093		1338	0.059150843031971184	-0.701	913		1170	0.0753290452623755	-0.552
}{\AlignedLimitedUnlimitedHOneErrorPlotData}


\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2
25		36	5.233236210368537	0.000	25		36	5.233236210368537	0.000
37		52	3.603919425538114	-1.014	37		52	3.603919425538114	-1.014
49		68	3.1776970423428015	-0.469	49		68	3.177697042342801	-0.469
61		84	2.8816122053298843	-0.463	61		84	2.881612205329881	-0.463
73		100	2.646401167625597	-0.488	73		100	2.646401167625597	-0.488
94		129	2.3365547998690483	-0.489	88		121	2.38228994289708	-0.552
127		172	1.930648721916564	-0.663	109		148	2.162612790366745	-0.480
175		234	1.6214364700054194	-0.567	142		195	1.895886157443455	-0.477
220		291	1.3772695843884972	-0.749	178		243	1.59828824857787	-0.776
253		334	1.2287638810179624	-0.828	214		293	1.373483847863528	-0.810
283		374	1.136100644442953	-0.693	253		340	1.2068982292767947	-0.869
343		448	1.0434273865038017	-0.471	307		408	1.0884244899287738	-0.567
409		530	0.9395345116147511	-0.624	379		502	0.970613801081334	-0.553
508		651	0.8295743755789139	-0.605	463		614	0.8658733710302154	-0.567
643		816	0.7273408477591795	-0.582	571		748	0.7561661646343782	-0.686
844		1049	0.6279774390460273	-0.585	715		934	0.6658465771371382	-0.573
1093		1338	0.545784950980598	-0.576	913		1170	0.5815830844886262	-0.601
}{\AlignedLimitedUnlimitedEstimatorConvergencePlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3	Cells4	nDofs4	val4	Rate4	Cells5	nDofs5	val5	Rate5	Cells6	nDofs6	val6	Rate6	Cells7	nDofs7	val7	Rate7	Cells8	nDofs8	val8	Rate8
25		36	5.232620197785781	0.000	25		36	8.03498746705596e-16	0.000	25		36	5.9161056977658045e-15	0.000	25		36	0.08029383062681474	0.000	25		36	5.232620197785781	0.000	25		36	8.03498746705596e-16	0.000	25		36	5.9161056977658045e-15	0.000	25		36	0.08029383062681474	0.000
37		52	3.601409415234121	-1.016	37		52	8.360262184708393e-16	0.108	37		52	3.704055178691586e-15	-1.273	37		52	0.13448215358921423	1.403	37		52	3.601409415234121	-1.016	37		52	8.360262184708393e-16	0.108	37		52	3.704055178691586e-15	-1.273	37		52	0.13448215358921423	1.403
49		68	3.175470018771711	-0.469	49		68	9.654475983595748e-16	0.537	49		68	3.512190748418067e-15	-0.198	49		68	0.11894810967887672	-0.458	49		68	3.1754700187717098	-0.469	49		68	7.609311089475666e-16	-0.351	49		68	3.5121907484180683e-15	-0.198	49		68	0.11894810967887663	-0.458
61		84	2.8800663894922542	-0.462	61		84	6.664824752278819e-16	-1.754	61		84	3.81906635214926e-15	0.396	61		84	0.09437422329856227	-1.095	61		84	2.8800663894922516	-0.462	61		84	6.571231443961631e-16	-0.694	61		84	3.8190663521492624e-15	0.396	61		84	0.0943742232985624	-1.095
73		100	2.6449744317542048	-0.488	73		100	1.0464712431371006e-15	2.588	73		100	5.420261259284288e-15	2.008	73		100	0.08688725669880007	-0.474	73		100	2.6449744317542048	-0.488	73		100	1.0464712431371006e-15	2.669	73		100	5.420261259284288e-15	2.008	73		100	0.08688725669880007	-0.474
94		129	2.3350346926817203	-0.489	94		129	9.448241442369706e-16	-0.401	94		129	4.678963834330248e-15	-0.578	94		129	0.08426931092557684	-0.120	88		121	2.3806727059367514	-0.552	88		121	8.825233787031231e-16	-0.894	88		121	4.788787748216584e-15	-0.650	88		121	0.08776582043345418	0.053
127		172	1.9285870854740512	-0.665	127		172	7.740870554099561e-16	-0.693	127		172	4.506410006256573e-15	-0.131	127		172	0.08919832498857734	0.198	109		148	2.160663948632293	-0.481	109		148	7.756581649828051e-16	-0.641	109		148	4.538980485650818e-15	-0.266	109		148	0.09178988037114298	0.223
175		234	1.6199250986130875	-0.567	175		234	7.779835812461812e-16	0.016	175		234	4.572704169352288e-15	0.047	175		234	0.06999215061000703	-0.788	142		195	1.8939721609318225	-0.478	142		195	7.597799698697631e-16	-0.075	142		195	4.333197977583799e-15	-0.168	142		195	0.08516910003605657	-0.271
220		291	1.3760755138602814	-0.748	220		291	8.500356382736943e-16	0.406	220		291	5.395241075162523e-15	0.759	220		291	0.0573383661768105	-0.915	178		243	1.5966442694687857	-0.776	178		243	8.084083147918169e-16	0.282	178		243	4.8068526673154005e-15	0.471	178		243	0.0724734593806817	-0.734
253		334	1.2276844161567098	-0.828	253		334	8.633246097893777e-16	0.113	253		334	5.271744808093827e-15	-0.168	253		334	0.05149417074081423	-0.780	214		293	1.3722200747519877	-0.810	214		293	8.207889176321969e-16	0.081	214		293	5.070847668507729e-15	0.286	214		293	0.058906254249042264	-1.108
283		374	1.1350606116405975	-0.693	283		374	8.027221671126384e-16	-0.643	283		374	5.285536675177049e-15	0.023	283		374	0.048601257244698326	-0.511	253		340	1.2057332393401505	-0.869	253		340	8.44453026822366e-16	0.191	253		340	5.4283120313942956e-15	0.458	253		340	0.0530159540305551	-0.708
343		448	1.0424521761299541	-0.471	343		448	8.255879888621152e-16	0.156	343		448	5.47667509078545e-15	0.197	343		448	0.045101789189312035	-0.414	307		408	1.08729730950168	-0.567	307		408	7.74905319687187e-16	-0.471	307		408	5.3237460564917175e-15	-0.107	307		408	0.04952202567665054	-0.374
409		530	0.9386395623578784	-0.624	409		530	8.434034342998498e-16	0.127	409		530	5.299810666459306e-15	-0.195	409		530	0.04099842060103584	-0.568	379		502	0.9694588142480066	-0.553	379		502	8.526245794971009e-16	0.461	379		502	5.2179292850539795e-15	-0.097	379		502	0.04733664887171693	-0.218
508		651	0.8288063020572733	-0.605	508		651	8.910191701133337e-16	0.267	508		651	5.4283264321970954e-15	0.117	508		651	0.03568975045153083	-0.674	463		614	0.8649053820637073	-0.567	463		614	8.517301682490095e-16	-0.005	463		614	5.377123239129347e-15	0.149	463		614	0.0409313417378653	-0.722
643		816	0.7265785966431934	-0.583	643		816	8.460790858205004e-16	-0.229	643		816	5.459243025866301e-15	0.025	643		816	0.03329041482243538	-0.308	571		748	0.755294903672973	-0.686	571		748	8.681886462210046e-16	0.097	571		748	5.505561953644472e-15	0.120	571		748	0.03628880024883555	-0.610
844		1049	0.6271444616488739	-0.586	844		1049	8.839906587312469e-16	0.175	844		1049	5.509088222097221e-15	0.036	844		1049	0.032334009555746744	-0.116	715		934	0.6649152136077877	-0.574	715		934	8.607138208376715e-16	-0.039	715		934	5.413231396837792e-15	-0.076	715		934	0.03520543989432626	-0.136
1093		1338	0.5450099213475424	-0.577	1093		1338	8.395814219862709e-16	-0.212	1093		1338	5.4275722416189086e-15	-0.061	1093		1338	0.029075734722260396	-0.436	913		1170	0.5807268443625683	-0.601	913		1170	8.656815614454635e-16	0.026	913		1170	5.386998591605453e-15	-0.022	913		1170	0.03154705057525715	-0.487
}{\AlignedLimitedUnlimitedEstimatorComponentsPlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2
25		36	19.05310787843035	0.000	25		36	19.05310787843035	0.000
37		52	14.698454036099598	-0.706	37		52	14.698454036099598	-0.706
49		68	14.838271547850237	0.035	49		68	14.838271547850235	0.035
61		84	15.439937328602062	0.188	61		84	15.439937328602042	0.188
73		100	15.769565006658425	0.121	73		100	15.769565006658425	0.121
94		129	15.317158533143179	-0.114	88		121	15.493006692701012	-0.093
127		172	13.6701711865385	-0.395	109		148	15.057651454167821	-0.142
175		234	12.637256522109075	-0.255	142		195	14.270685910689425	-0.195
220		291	11.497371377246825	-0.434	178		243	12.97703047931714	-0.432
253		334	10.761188628382023	-0.480	214		293	11.849794901053915	-0.486
283		374	10.299948386555755	-0.387	253		340	10.859596441370286	-0.587
343		448	10.114217712270152	-0.101	307		408	10.061414575765756	-0.419
409		530	10.022011190461466	-0.054	379		502	9.152375546541537	-0.457
508		651	10.07352341740632	0.025	463		614	8.296032518679052	-0.488
643		816	9.509324921048448	-0.255	571		748	8.227422737819353	-0.042
844		1049	8.950718337838326	-0.241	715		934	7.805310635651351	-0.237
1093		1338	9.227002068011098	0.125	913		1170	7.720568904901663	-0.048
}{\AlignedLimitedUnlimitedEfficiencyPlotData}





%%
%%
%%
%% UNLIMITED, UNALIGNED
%%
%%
%%






\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3
25		36	0.30277773463879404	0.000	25		51	0.34685682690434744	0.000	25		36	0.28755798083577805	0.000
31		46	0.3132361147917928	0.139	35		64	0.3609291880276199	0.175	31		45	0.29023492165805964	0.042
40		59	0.3359481460092884	0.281	41		73	0.3657896467459509	0.102	40		57	0.3082481434637453	0.255
55		78	0.3366327153268872	0.007	49		82	0.36525078277607476	-0.013	52		72	0.3041898662316491	-0.057
73		102	0.35701488229730105	0.219	68		104	0.3882143092586851	0.257	67		92	0.30835063153807296	0.055
100		139	0.3219148368243891	-0.334	89		134	0.3916973305646039	0.035	82		113	0.30969267292000424	0.021
130		179	0.29168117748581074	-0.390	113		168	0.3601567396240672	-0.371	112		154	0.27870573282900074	-0.341
175		242	0.25576721835356764	-0.436	125		185	0.3437090089621684	-0.485	133		180	0.2880067836368062	0.210
184		255	0.2537713329643396	-0.150	167		240	0.29073133702249143	-0.643	178		239	0.24666806903984279	-0.547
193		268	0.25228106375367854	-0.118	200		281	0.2774568875936409	-0.296	226		306	0.23234137048481263	-0.242
205		285	0.25695073948996605	0.298	240		333	0.26239902694762246	-0.329	265		358	0.23660111258438954	0.116
220		303	0.2566235185511563	-0.021	298		416	0.2474935863616039	-0.263	337		448	0.218297616441996	-0.359
250		337	0.25710579444014	0.018	364		504	0.22282216785619657	-0.547	418		556	0.19156801035453444	-0.605
295		390	0.2582812187051519	0.031	454		630	0.21034534210109238	-0.258	469		622	0.19151916483646914	-0.002
376		494	0.23599115693805678	-0.382	550		755	0.19837488622524518	-0.324	583		772	0.18018397997868751	-0.282
472		616	0.22804258014686937	-0.155	679		925	0.18201614976377667	-0.424	742		985	0.17011909963032776	-0.236
622		814	0.18083841918348062	-0.832	861		1165	0.16892450210356627	-0.324	859		1142	0.16367898387859667	-0.261
}{\UnlimitedUnalignedHOneErrorPlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3
25		36	6.517885163472097	0.000	25		51	5.723353156264321	0.000	25		36	7.240019219052821	0.000
31		46	4.764451862963797	-1.278	35		64	7.194491267772941	1.008	31		45	5.889524257170144	-0.925
40		59	3.71002451793855	-1.005	41		73	5.033673841922383	-2.715	40		57	4.630266810237345	-1.018
55		78	3.326955846581525	-0.390	49		82	4.360502766977507	-1.235	52		72	4.388032563743893	-0.230
73		102	3.0347175556609094	-0.343	68		104	4.1002715358608555	-0.259	67		92	4.037693363414899	-0.339
100		139	2.595913532539685	-0.505	89		134	3.642944917758877	-0.467	82		113	3.343910538371285	-0.917
130		179	2.320218093232911	-0.444	113		168	3.926885859992455	0.332	112		154	3.2963068849089985	-0.046
175		242	3.6063792180977248	1.463	125		185	3.2562040782982327	-1.943	133		180	2.8924403418616174	-0.838
184		255	4.46478360081895	4.081	167		240	3.3500658552419593	0.109	178		239	2.6935238420463525	-0.251
193		268	4.129256579708338	-1.571	200		281	3.2265146444424726	-0.238	226		306	2.61123846371879	-0.126
205		285	3.174591708449735	-4.275	240		333	2.766996118359095	-0.905	265		358	2.257929426248991	-0.926
220		303	2.8259749322445247	-1.899	298		416	2.584667452351595	-0.306	337		448	2.102307303657756	-0.318
250		337	2.3823276991427944	-1.606	364		504	2.3773476547751518	-0.436	418		556	2.1155277249372118	0.029
295		390	1.9537031419659137	-1.358	454		630	2.2043950859530734	-0.338	469		622	1.83097804780354	-1.288
376		494	1.6014877927413633	-0.841	550		755	2.0405220443216416	-0.427	583		772	1.5964046861060406	-0.635
472		616	1.340352721163448	-0.806	679		925	1.9033088779366085	-0.343	742		985	1.5679170591239284	-0.074
622		814	1.8971161566111983	1.246	861		1165	1.7584411949490937	-0.343	859		1142	1.443858643630391	-0.557
}{\UnlimitedUnalignedEstimatorConvergencePlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3	Cells4	nDofs4	val4	Rate4	Cells5	nDofs5	val5	Rate5	Cells6	nDofs6	val6	Rate6	Cells7	nDofs7	val7	Rate7	Cells8	nDofs8	val8	Rate8	Cells9	nDofs9	val9	Rate9	Cells10	nDofs10	val10	Rate10	Cells11	nDofs11	val11	Rate11	Cells12	nDofs12	val12	Rate12
25		36	2.887241045614658	0.000	25		36	2.478722589511551	0.000	25		36	5.291446643180769	0.000	25		36	0.05650571071849171	0.000	25		51	1.6536616763356822	0.000	25		51	2.466969601360186	0.000	25		51	4.890413703893449	0.000	25		51	0.14173638303326475	0.000	25		36	3.13947908407209	0.000	25		36	2.377830867036975	0.000	25		36	6.074984277417639	0.000	25		36	0.04511950601218472	0.000
31		46	2.6990394634676744	-0.275	31		46	1.9946931136024102	-0.886	31		46	3.380348562271526	-1.828	31		46	0.0981351580182485	2.252	35		64	1.6507874609375413	-0.008	35		64	2.023516180033467	-0.873	35		64	6.702332608645975	1.388	35		64	0.1404465488935303	-0.040	31		45	2.812809724536973	-0.492	31		45	2.3329918603426925	-0.085	31		45	4.6183208919535526	-1.229	31		45	0.053465389420250656	0.761
40		59	1.9606901578197868	-1.284	40		59	1.7005383290554679	-0.641	40		59	2.644581123235624	-0.986	40		59	0.18530003446528023	2.554	41		73	1.5215005405654296	-0.620	41		73	1.7780144253251298	-0.983	41		73	4.454486337279194	-3.105	41		73	0.13829181552602798	-0.118	40		57	2.3747369243974337	-0.716	40		57	1.8841153447168255	-0.904	40		57	3.4988397666271007	-1.174	40		57	0.09069139518363166	2.235
55		78	2.0915988434625636	0.232	55		78	1.6972327281940622	-0.007	55		78	1.9511677970526184	-1.089	55		78	0.07870690707197685	-3.067	49		82	1.5302438714490434	0.049	49		82	1.7710580047768003	-0.034	49		82	3.676439904852842	-1.651	49		82	0.13957522857866062	0.079	52		72	2.3227397145336783	-0.095	52		72	1.622197632909703	-0.641	52		72	3.3492099161975557	-0.187	52		72	0.10477488263380859	0.618
73		102	1.892340254206077	-0.373	73		102	1.5433690277812846	-0.354	73		102	1.8004390960093803	-0.300	73		102	0.07064071484760259	-0.403	68		104	1.8132658490176736	0.714	68		104	1.6038848247017097	-0.417	68		104	3.3072729943247348	-0.445	68		104	0.11744121371486264	-0.726	67		92	1.9697769684713873	-0.672	67		92	1.5367835280743642	-0.221	67		92	3.1701191889235596	-0.224	67		92	0.10764342665640278	0.110
100		139	1.487296618802461	-0.778	100		139	1.3260046516551502	-0.490	100		139	1.6619202405358215	-0.259	100		139	0.08030326274625658	0.414	89		134	1.5999210696762185	-0.494	89		134	1.4956407256080104	-0.276	89		134	2.908448929112981	-0.507	89		134	0.12362803596122789	0.203	82		113	1.9079419476089599	-0.155	82		113	1.3980145227326848	-0.460	82		113	2.3620237079336843	-1.431	82		113	0.08885162110158265	-0.933
130		179	1.4059196623724939	-0.222	130		179	1.2148552499882328	-0.346	130		179	1.3874570336128704	-0.714	130		179	0.07675678845535333	-0.179	113		168	1.3988134249355046	-0.594	113		168	1.423942799531768	-0.217	113		168	3.379362103047344	0.664	113		168	0.12669743398330713	0.108	112		154	1.725618605926436	-0.324	112		154	1.2323240181835238	-0.408	112		154	2.522316387057532	0.212	112		154	0.0847175552528576	-0.154
175		242	1.2842521521347015	-0.300	175		242	0.9016005961185302	-0.989	175		242	3.245443704215829	2.818	175		242	0.10430245591109522	1.017	125		185	1.4985286225050538	0.714	125		185	1.3391701494465915	-0.637	125		185	2.5593748519613015	-2.883	125		185	0.11619227615639903	-0.898	133		180	1.5952052420801677	-0.504	133		180	1.167976737288357	-0.344	133		180	2.1096529676366345	-1.145	133		180	0.08201258539816182	-0.208
184		255	1.0349256540878522	-4.125	184		255	1.0174620376191557	2.310	184		255	4.221401490734137	5.025	184		255	0.08810192213651481	-3.226	167		240	1.706888109081481	0.500	167		240	1.2573498699964405	-0.242	167		240	2.592215669537223	0.049	167		240	0.0946754696841213	-0.787	178		239	1.405886692743227	-0.446	178		239	1.0683527867063507	-0.314	178		239	2.0323300971154072	-0.132	178		239	0.08252268982110555	0.022
193		268	1.0371619489530395	0.043	193		268	1.0328988951422686	0.303	193		268	3.8602076120624904	-1.799	193		268	0.08349884368795332	-1.079	200		281	1.5894340498611506	-0.452	200		281	1.1303142909385278	-0.675	200		281	2.5683997751164678	-0.059	200		281	0.09903711842298914	0.286	226		306	1.2760267263995397	-0.392	226		306	0.9705907488146582	-0.388	226		306	2.059796138923111	0.054	226		306	0.07426689916366816	-0.427
205		285	1.0178488374177463	-0.306	205		285	0.9035342978695737	-2.176	205		285	2.866715278486682	-4.838	205		285	0.087095029648727	0.686	240		333	1.425552819868295	-0.641	240		333	1.0326845075788154	-0.532	240		333	2.1328796446311866	-1.094	240		333	0.09194458170273936	-0.438	265		358	1.204470477972842	-0.368	265		358	0.8853809864561393	-0.585	265		358	1.6904245296630178	-1.259	265		358	0.07785614907308448	0.301
220		303	1.0128797715835014	-0.080	220		303	0.9009935301951622	-0.046	220		303	2.478065259155084	-2.379	220		303	0.08724744068742578	0.029	298		416	1.3834004326726872	-0.135	298		416	0.8918615017177877	-0.659	298		416	1.9905473922797186	-0.310	298		416	0.09493799539073988	0.144	337		448	1.1417368758140356	-0.239	337		448	0.7924613701235477	-0.494	337		448	1.5761356852177764	-0.312	337		448	0.06272307441563105	-0.964
250		337	1.0056410027993556	-0.067	250		337	0.8585624630818836	-0.454	250		337	1.9797920831746876	-2.111	250		337	0.08640164337156252	-0.092	364		504	1.3713810671074071	-0.045	364		504	0.8002350021292263	-0.565	364		504	1.767442766066785	-0.619	364		504	0.08286042776677095	-0.709	418		556	1.0656015618024868	-0.320	418		556	0.7278472232740527	-0.394	418		556	1.675167209255745	0.282	418		556	0.0632780141019423	0.041
295		390	0.9903361074784914	-0.105	295		390	0.8259387236132384	-0.265	295		390	1.4651678315465095	-2.061	295		390	0.08543308135182062	-0.077	454		630	1.2118296286081502	-0.554	454		630	0.7449526940127468	-0.321	454		630	1.6818476335079724	-0.222	454		630	0.08520955080432378	0.125	469		622	1.0281005292049816	-0.319	469		622	0.6884418815391768	-0.496	469		622	1.3482166773719737	-1.936	469		622	0.06204417769438514	-0.176
376		494	0.8820648506150099	-0.490	376		494	0.7281683322296623	-0.533	376		494	1.1187153014746443	-1.141	376		494	0.07051030983828985	-0.812	550		755	1.1234098748892165	-0.419	550		755	0.6791366215548098	-0.511	550		755	1.5603714291516766	-0.414	550		755	0.07546468521262485	-0.671	583		772	0.9557141583198272	-0.338	583		772	0.6350081671023278	-0.374	583		772	1.108376513835253	-0.907	583		772	0.05817646173585826	-0.298
472		616	0.8053428357398837	-0.412	472		616	0.6093354168992936	-0.807	472		616	0.8780070242373235	-1.098	472		616	0.07604175928255791	0.342	679		925	1.1015008751566104	-0.097	679		925	0.6240727337708452	-0.416	679		925	1.4194819449288636	-0.466	679		925	0.0698908995956332	-0.378	742		985	0.869503739546423	-0.388	742		985	0.5883080460266674	-0.314	742		985	1.163212519659099	0.198	742		985	0.056190998346973164	-0.143
622		814	0.7832214111654622	-0.100	622		814	0.5283259916668488	-0.512	622		814	1.6435642369206507	2.250	622		814	0.07198734897123889	-0.197	861		1165	1.0089254901176132	-0.381	861		1165	0.5827190222915117	-0.297	861		1165	1.3155366158451167	-0.330	861		1165	0.06314067560085262	-0.440	859		1142	0.8472109430085439	-0.176	859		1142	0.5417460848587078	-0.558	859		1142	1.0345073902765125	-0.793	859		1142	0.057158025126025004	0.115
}{\UnlimitedUnalignedEstimatorComponentsPlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3
25		36	21.526963240040633	0.000	25		51	16.500621329395507	0.000	25		36	25.177597916113953	0.000
31		46	15.210416800536281	-1.417	35		64	19.933248699250075	0.832	31		45	20.292266084054795	-0.967
40		59	11.043443942196884	-1.286	41		73	13.76111622267533	-2.816	40		57	15.02123178491077	-1.272
55		78	9.883043730170089	-0.398	49		82	11.938380347430526	-1.222	52		72	14.42530817381761	-0.173
73		102	8.500255048566224	-0.562	68		104	10.561876360741396	-0.515	67		92	13.09448708852848	-0.395
100		139	8.063976044558043	-0.170	89		134	9.300407823836405	-0.502	82		113	10.797512601258862	-0.938
130		179	7.954637708310065	-0.054	113		168	10.903269126912221	0.703	112		154	11.827194408417283	0.294
175		242	14.100240215743113	1.898	125		185	9.473723392151873	-1.458	133		180	10.042959076648549	-1.048
184		255	17.593727190006717	4.230	167		240	11.522892198520701	0.752	178		239	10.919629170208017	0.295
193		268	16.36768340147816	-1.453	200		281	11.628886463860203	0.058	226		306	11.238801158270167	0.117
205		285	12.354865040478714	-4.573	240		333	10.544993823134169	-0.576	265		358	9.54319023095737	-1.042
220		303	11.012143190146402	-1.879	298		416	10.443371443877464	-0.044	337		448	9.630463849871497	0.041
250		337	9.265943244610359	-1.623	364		504	10.669260054544608	0.112	418		556	11.043220217310864	0.634
295		390	7.564247806172146	-1.389	454		630	10.479885429997479	-0.080	469		622	9.560286300156655	-1.286
376		494	6.786219507206889	-0.459	550		755	10.28619137809978	-0.103	583		772	8.859859163366611	-0.352
472		616	5.877642325833195	-0.651	679		925	10.456813202601811	0.081	742		985	9.216584513620422	0.162
622		814	10.490669876329562	2.079	861		1165	10.409627810363515	-0.020	859		1142	8.821283034731717	-0.296
}{\UnlimitedUnalignedEfficiencyPlotData}


==> figures/plot_data.tex <==
\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3
12		21	1.7782122300293515	0.000	12		65	2.01556208220493	0.000	12		121	9.90396693647824	0.000
15		26	1.771216485836762	-0.018	15		81	2.1427307584685824	0.278	15		151	10.774262505269185	0.380
18		30	1.7673999907230682	-0.015	18		95	2.3235081231790504	0.508	18		178	11.475488987818217	0.383
21		34	1.7605810122189582	-0.031	21		109	2.465358836856644	0.431	21		205	11.28298883976139	-0.120
24		37	1.755489074627414	-0.034	24		121	2.6005544793164135	0.511	24		229	12.40644901963912	0.857
27		42	1.7386897314510272	-0.076	27		137	2.590992664091321	-0.030	27		259	12.193194892001396	-0.141
30		46	1.718035792736828	-0.131	30		151	2.7724767801410466	0.696	30		286	11.821765717490289	-0.312
33		50	1.6935539189311528	-0.172	33		165	2.8333319270442745	0.245	33		313	11.223385560882711	-0.576
36		53	1.6718397382117645	-0.221	36		177	3.0798980361398933	1.189	36		337	11.508233965142393	0.339
39		58	1.6014353546688367	-0.477	39		193	2.5927597676181695	-1.990	39		367	9.726293490141822	-1.973
42		62	1.5102426431951361	-0.879	42		207	2.2903959577023305	-1.771	42		394	7.6695909293126565	-3.347
45		66	1.4022341232975346	-1.187	45		221	1.8945439674832485	-2.899	45		421	5.097343110553414	-6.164
48		69	1.293862120213641	-1.809	48		233	1.9172801444271519	0.226	48		445	2.5276677071088343	-12.652
51		74	1.2119345886555444	-0.935	51		249	1.6097207502595081	-2.633	51		475	2.139122080872164	-2.558
54		78	1.1161152326849497	-1.565	54		265	1.3295289281933609	-3.071	54		505	1.5793345140799655	-4.954
57		82	1.0111240055565376	-1.975	57		277	1.2309266339351808	-1.740	57		529	1.163902135290405	-6.574
60		85	0.8877777150678493	-3.621	60		289	1.0408707458423163	-3.955	60		553	0.6984566074944232	-11.509
63		90	0.852648689191524	-0.706	63		305	0.8686669098714562	-3.356	63		583	0.6216983450398339	-2.204
66		95	0.8181145178505446	-0.765	66		321	0.7105286502466965	-3.930	66		610	0.5600508117712331	-2.307
69		98	0.7758897440157233	-1.704	69		333	0.6135689606640162	-3.998	69		637	0.5094717277030092	-2.185
72		101	0.7305155273721556	-1.998	72		345	0.5673877345377568	-2.210	72		661	0.4784007224518169	-1.701
78		110	0.709843295814145	-0.336	87		411	0.40963920256126574	-1.861	81		745	0.41887246714685533	-1.111
84		117	0.6859543505111946	-0.555	102		477	0.3509028860018494	-1.039	90		820	0.4056946781977782	-0.333
96		131	0.6001900412770297	-1.182	114		529	0.34304416441197283	-0.219	99		895	0.39443872303242566	-0.321
105		142	0.5307059418477124	-1.526	126		583	0.31890939900021	-0.751	108		973	0.35601996655113327	-1.226
117		157	0.4875591790493886	-0.844	138		641	0.3158359795658158	-0.102	114		1027	0.3298152074982392	-1.415
132		173	0.46529003260004564	-0.482	147		679	0.30908939027671556	-0.375	120		1075	0.3072943970632218	-1.548
153		198	0.44244680476356124	-0.373	156		713	0.3046152647497401	-0.298	123		1099	0.296406552812737	-1.634
177		227	0.41839890574055233	-0.409	165		749	0.27303750902626045	-2.222	129		1153	0.18958915603505416	-9.316
204		258	0.4107274066797336	-0.145	174		793	0.25247235708766286	-1.372	132		1180	0.17640466441576566	-3.114
231		292	0.37656382685085005	-0.702	183		827	0.17628620374742957	-8.556	135		1210	0.17570023022070513	-0.159
261		326	0.33989367675201176	-0.930	192		867	0.16844399965661191	-0.963	141		1267	0.15831595114883515	-2.263
291		355	0.30283936132097716	-1.354	201		907	0.16284592109042884	-0.749	150		1354	0.14512395015606028	-1.310
327		397	0.29440747463082967	-0.253	216		977	0.165207377713065	0.194	159		1435	0.1347427728984803	-1.277
363		439	0.2821738701237672	-0.422	234		1057	0.16265389325623456	-0.198	168		1519	0.1257168078096886	-1.219
405		486	0.25136663587354185	-1.137	255		1151	0.15581184587913338	-0.504	177		1597	0.11146297740982264	-2.403
465		554	0.2387331586447428	-0.394	276		1249	0.11572606565249553	-3.640	186		1672	0.10359633551695098	-1.595
546		653	0.22456420647093925	-0.372	315		1453	0.1123664059260778	-0.195	198		1786	0.10161151587998646	-0.293
639		770	0.21651648169879947	-0.221	360		1649	0.10475312507784695	-0.554	210		1900	0.0999770548008018	-0.262
741		875	0.207322390371885	-0.339	399		1837	0.08312984646738926	-2.141	222		2008	0.09873800198297464	-0.226

}{\LDomainGaussianHOneErrorPlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3	Cells4	nDofs4	val4	Rate4	Cells5	nDofs5	val5	Rate5	Cells6	nDofs6	val6	Rate6	Cells7	nDofs7	val7	Rate7	Cells8	nDofs8	val8	Rate8	Cells9	nDofs9	val9	Rate9	Cells10	nDofs10	val10	Rate10	Cells11	nDofs11	val11	Rate11	Cells12	nDofs12	val12	Rate12
12		21	0.7727396795737904	0.000	12		21	0.4643299976829194	0.000	12		21	115.3481373086492	0.000	12		21	0.08571770627231673	0.000	12		65	2.5658334059865577	0.000	12		65	0.3284072862529687	0.000	12		65	115.34528241239913	0.000	12		65	0.35954930748422964	0.000	12		121	10.284344680582677	0.000	12		121	0.28295461166084707	0.000	12		121	115.28416026518936	0.000	12		121	1.7737296792104373	0.000
15		26	0.7023874544127418	-0.447	15		26	0.4620591751479719	-0.023	15		26	103.67384710521975	-0.500	15		26	0.09590629404449483	0.526	15		81	3.384660123453426	1.259	15		81	0.3264075878838773	-0.028	15		81	103.66377974245054	-0.485	15		81	0.47289579312582936	1.245	15		151	10.515552087892104	0.100	15		151	0.24287148439784245	-0.690	15		151	103.61667587610832	-0.482	15		151	2.0857375886978113	0.732
18		30	0.7265849586119221	0.237	18		30	0.45026287324606207	-0.181	18		30	90.5992313992792	-0.942	18		30	0.10930314307153395	0.914	18		95	3.92047950185013	0.922	18		95	0.30917413267562105	-0.340	18		95	90.58107587678907	-0.846	18		95	0.6348077659852088	1.847	18		178	12.197800808299336	0.902	18		178	0.23197074530881107	-0.279	18		178	90.35692947501445	-0.832	18		178	2.325077386015892	0.660
21		34	0.834790395174462	1.109	21		34	0.4386407904269066	-0.209	21		34	75.37654731528433	-1.470	21		34	0.1300724618764779	1.390	21		109	4.531638160622345	1.054	21		109	0.3079957303914989	-0.028	21		109	75.34812417828196	-1.339	21		109	0.7282700333472114	0.999	21		205	12.559304653328647	0.207	21		205	0.18201248522288044	-1.717	21		205	74.99502760393366	-1.319	21		205	2.5069223477123654	0.533
24		37	0.9279925252519896	1.252	24		37	0.41942790227384313	-0.530	24		37	56.30420481330007	-3.450	24		37	0.12062753468161833	-0.892	24		121	5.0553826445221	1.047	24		121	0.29472851599350414	-0.422	24		121	56.260195297741824	-2.797	24		121	0.8209596579698051	1.147	24		229	13.56750347443646	0.697	24		229	0.17665461899408783	-0.270	24		229	55.6805366505744	-2.690	24		229	2.762934166835578	0.878
27		42	1.0484706780042183	0.963	27		42	0.418177488060986	-0.024	27		42	50.651711211882	-0.835	27		42	0.15791644290993542	2.125	27		137	5.939844320017973	1.298	27		137	0.29352453602770856	-0.033	27		137	50.564258822710954	-0.860	27		137	0.8253161364337743	0.043	27		259	14.379055461216927	0.472	27		259	0.16491665127186905	-0.559	27		259	49.71865876341038	-0.920	27		259	2.6860113673201518	-0.229
30		46	1.2028568624796407	1.510	30		46	0.41593004570653885	-0.059	30		46	44.35217880067926	-1.460	30		46	0.1777475329326618	1.300	30		151	6.547000794404631	1.000	30		151	0.29316457637645166	-0.013	30		151	44.21083538112239	-1.380	30		151	0.950815200731155	1.455	30		286	14.784396512111469	0.280	30		286	0.1539097809879363	-0.697	30		286	43.004168427353214	-1.463	30		286	2.655868124694553	-0.114
33		50	1.378634252401412	1.636	33		50	0.41394965176708315	-0.057	33		50	37.06176311225383	-2.154	33		50	0.19949966127449334	1.385	33		165	7.237959700660635	1.132	33		165	0.2941058208332518	0.036	33		165	36.844295424305194	-2.056	33		165	1.0152829238361665	0.740	33		313	15.400321166409359	0.452	33		313	0.14887872138962602	-0.368	33		313	35.09220300311179	-2.254	33		313	2.586885340866219	-0.292
36		53	1.5430420862243313	1.933	36		53	0.4121778105593344	-0.074	36		53	28.03046251075078	-4.793	36		53	0.18596805587278759	-1.205	36		177	7.74545670331752	0.965	36		177	0.28928154535597556	-0.236	36		177	27.6826847648127	-4.072	36		177	1.168542674266662	2.003	36		337	15.164435586863313	-0.209	36		337	0.1162382915324468	-3.350	36		337	24.880641841166607	-4.655	36		337	2.7136274230522086	0.647
39		58	1.8346298912244168	1.920	39		58	0.41228679329138024	0.003	39		58	25.22116576323788	-1.171	39		58	0.2661563451656901	3.977	39		193	8.074023038149074	0.480	39		193	0.28756356928335053	-0.069	39		193	24.59530108724973	-1.366	39		193	0.9217485429083252	-2.741	39		367	14.57027636950143	-0.469	39		367	0.11257656162753353	-0.375	39		367	21.712663346892352	-1.597	39		367	2.222603524707606	-2.341
42		62	2.191579301456074	2.666	42		62	0.41222472812578276	-0.002	42		62	22.09211538520085	-1.986	42		62	0.32593458251851576	3.038	42		207	8.24274193448067	0.295	42		207	0.28727186549016537	-0.014	42		207	21.094282996038615	-2.193	42		207	0.833821465192424	-1.432	42		394	13.672576561715767	-0.896	42		394	0.11128286332647913	-0.163	42		394	18.00046450567953	-2.641	42		394	1.7278871801170095	-3.547
45		66	2.5711374340717335	2.555	45		66	0.4118779600587141	-0.013	45		66	18.473982165242496	-2.861	45		66	0.3693026966102171	1.998	45		221	8.459202580764618	0.396	45		221	0.28693447130448485	-0.018	45		221	16.91647168794925	-3.373	45		221	0.7406377843513976	-1.811	45		421	12.067782642786815	-1.884	45		421	0.1099642071432362	-0.180	45		421	13.292704900055275	-4.574	45		421	1.1400307046270661	-6.274
48		69	2.9464477929621546	3.065	48		69	0.41186753072193893	-0.001	48		69	13.999126445572916	-6.240	48		69	0.3448288991951849	-1.543	48		233	8.458698140079294	-0.001	48		233	0.28325980812730706	-0.244	48		233	11.34596800028136	-7.554	48		233	0.86652960625379	2.969	48		445	8.783362370303637	-5.730	48		445	0.09706359597596088	-2.251	48		445	5.425360394056198	-16.164	48		445	0.8030313250254906	-6.320
51		74	3.402233823476544	2.056	51		74	0.4116174370661331	-0.009	51		74	12.348645010502077	-1.793	51		74	0.36849027164175785	0.949	51		249	7.371350859233184	-2.072	51		249	0.28250286758109844	-0.040	51		249	9.860289647055554	-2.113	51		249	0.697544190768212	-3.266	51		475	7.6371419488917995	-2.143	51		475	0.09663879485250182	-0.067	51		475	4.699067278771466	-2.203	51		475	0.6115294765438187	-4.176
54		78	3.8659908712258364	2.427	54		78	0.41154159389470485	-0.004	54		78	10.462321999821603	-3.149	54		78	0.38097630762374385	0.633	54		265	6.223806416261101	-2.717	54		265	0.2819896623611153	-0.029	54		265	8.114608479467364	-3.129	54		265	0.5450222818139885	-3.962	54		505	6.212267366614846	-3.372	54		505	0.09632492694967236	-0.053	54		505	3.861736240002385	-3.204	54		505	0.3925820186980452	-7.237
57		82	4.287961674847821	2.071	57		82	0.411378557180952	-0.008	57		82	8.174568525079994	-4.934	57		82	0.3857543958892678	0.249	57		277	5.136894153742655	-4.334	57		277	0.2819079592189221	-0.007	57		277	5.865074062879493	-7.331	57		277	0.5380776003043559	-0.290	57		529	4.528196038984602	-6.810	57		529	0.09602997893817791	-0.066	57		529	2.7616642639008453	-7.221	57		529	0.2814224305645879	-7.170
60		85	4.74398364175121	2.813	60		85	0.4110052630854959	-0.025	60		85	4.965976008674749	-13.871	60		85	0.33882196450676266	-3.610	60		289	3.7866446025795257	-7.191	60		289	0.2817996362884029	-0.009	60		289	1.7288867393959078	-28.804	60		289	0.4942279581438238	-2.004	60		553	1.3083212503726611	-27.983	60		553	0.09577374652179785	-0.060	60		553	0.6282668588328852	-33.370	60		553	0.1703061100259334	-11.320
63		90	4.372317048496103	-1.427	63		90	0.4108599635492779	-0.006	63		90	4.378012848042049	-2.205	63		90	0.3300375932053663	-0.460	63		305	3.2549198069559186	-2.808	63		305	0.2817638298882726	-0.002	63		305	1.5619188198563203	-1.885	63		305	0.38789808009827426	-4.496	63		583	1.2180149721488989	-1.354	63		583	0.09575116569349475	-0.004	63		583	0.5845251719836833	-1.366	63		583	0.1439647473580351	-3.181
66		95	3.9841889893256797	-1.719	66		95	0.41073033405740067	-0.006	66		95	3.703749410225481	-3.093	66		95	0.31073800315149325	-1.114	66		321	2.6938594321374634	-3.700	66		321	0.28173585435085796	-0.002	66		321	1.378059180267847	-2.449	66		321	0.29858427559060124	-5.118	66		610	1.1015912182328724	-2.219	66		610	0.09573092770223941	-0.005	66		610	0.5375536152212157	-1.850	66		610	0.1266903997957493	-2.823
69		98	3.808385970213732	-1.452	69		98	0.41069156136260176	-0.003	69		98	2.8706217259798734	-8.196	69		98	0.3311848222480898	2.050	69		333	2.0812836971191833	-7.029	69		333	0.28169296214286754	-0.004	69		333	1.1629375711558725	-4.625	69		333	0.24631045034905577	-5.244	69		637	0.9587402532940917	-3.207	69		637	0.09571043509233498	-0.005	69		637	0.4863298309981788	-2.312	69		637	0.11376804322840654	-2.484
72		101	3.6242880132361774	-1.643	72		101	0.41065832221822224	-0.003	72		101	1.6662000273109168	-18.041	72		101	0.3576835853994061	2.553	72		345	1.2044623486605932	-15.450	72		345	0.28164419183735834	-0.005	72		345	0.8991158188293021	-7.268	72		345	0.22274816728584704	-2.840	72		661	0.7777483137202336	-5.657	72		661	0.09567711214851182	-0.009	72		661	0.4293620342590364	-3.369	72		661	0.10831144911313292	-1.329
78		110	3.28680289810596	-1.145	78		110	0.41065122271341836	-0.000	78		110	1.611687595412082	-0.390	78		110	0.374347276302759	0.533	87		411	1.1300881080944085	-0.364	87		411	0.2815909000585485	-0.001	87		411	0.769782958987194	-0.887	87		411	0.14998966360288027	-2.259	81		745	0.705689559202359	-0.813	81		745	0.0938948624147445	-0.157	81		745	0.39736155642771076	-0.647	81		745	0.09778633873539573	-0.855
84		117	2.9782024539264884	-1.598	84		117	0.4106438370004465	-0.000	84		117	1.5573156868329916	-0.556	84		117	0.3905682114716163	0.688	102		477	1.0818347563242317	-0.293	102		477	0.2815716521708006	-0.000	102		477	0.6215572385827908	-1.436	102		477	0.1217095649393181	-1.403	90		820	0.6518281876589029	-0.828	90		820	0.09389473367491988	-0.000	90		820	0.34741255718584185	-1.400	90		820	0.09306031046393985	-0.516
96		131	2.703045937749385	-0.858	96		131	0.41058246886961747	-0.001	96		131	1.4936236468279094	-0.369	96		131	0.2701809829133005	-3.260	114		529	1.0475093553108143	-0.312	114		529	0.28157217673212226	0.000	114		529	0.4758536722826564	-2.582	114		529	0.11808203466441618	-0.292	99		895	0.5926031281471401	-1.088	99		895	0.09389282115421253	-0.000	99		895	0.29136259918919877	-2.010	99		895	0.08888614951841185	-0.524
105		142	2.470633773218125	-1.115	105		142	0.4105399215877132	-0.001	105		142	1.4431790925507513	-0.426	105		142	0.24102103490527663	-1.416	126		583	0.9788221677940335	-0.698	126		583	0.28156436580068367	-0.000	126		583	0.3690131484491553	-2.616	126		583	0.10672576025483735	-1.040	108		973	0.5116004967848888	-1.759	108		973	0.09388913349137427	-0.000	108		973	0.23890953134946194	-2.375	108		973	0.07564918295655258	-1.930
117		157	2.2786249868507977	-0.806	117		157	0.410495543138326	-0.001	117		157	1.3264412893365038	-0.840	117		157	0.1915717139697721	-2.287	138		641	0.8650358750792199	-1.303	138		641	0.2815629714271996	-0.000	138		641	0.3570364386194352	-0.348	138		641	0.10535556675300772	-0.136	114		1027	0.44959488372210343	-2.392	114		1027	0.09388634986330154	-0.001	114		1027	0.1969232321200629	-3.578	114		1027	0.06623013109270841	-2.462
132		173	2.1444878108958623	-0.625	132		173	0.41045131627875164	-0.001	132		173	1.1393709795276976	-1.567	132		173	0.19027351420798197	-0.070	147		679	0.7765573125795793	-1.874	147		679	0.28155946223322736	-0.000	147		679	0.3442869331531986	-0.631	147		679	0.10281210412205091	-0.424	120		1075	0.38436621727115733	-3.432	120		1075	0.09388452908333222	-0.000	120		1075	0.14254083296527068	-7.075	120		1075	0.059401043206041754	-2.382
153		198	1.9999970530361653	-0.517	153		198	0.41044833902264755	-0.000	153		198	1.0156650391918332	-0.852	153		198	0.18308129762995165	-0.285	156		713	0.6802121733517809	-2.711	156		713	0.281556193152774	-0.000	156		713	0.3309953789577484	-0.806	156		713	0.10096446703948073	-0.371	123		1099	0.34837166748631127	-4.453	123		1099	0.09388385832695145	-0.000	123		1099	0.10527792299252012	-13.724	123		1099	0.05614497041961588	-2.553
177		227	1.9448351627651084	-0.205	177		227	0.4064779995915863	-0.071	177		227	0.8086252820324286	-1.668	177		227	0.17538084766573783	-0.314	165		749	0.5863313130501611	-3.015	165		749	0.2815538157089113	-0.000	165		749	0.30465278607694124	-1.684	165		749	0.08687185617924238	-3.052	129		1153	0.360489884789535	0.713	129		1153	0.09010130285260706	-0.857	129		1153	0.09357281194209952	-2.457	129		1153	0.05222975714680912	-1.507
204		258	1.8333842185846174	-0.461	204		258	0.4064618461563051	-0.000	204		258	0.6614943384540936	-1.569	204		258	0.17442674959860666	-0.043	174		793	0.5167506135079558	-2.213	174		793	0.23895597993892068	-2.874	174		793	0.2676371252524708	-2.269	174		793	0.07297697139832231	-3.053	132		1180	0.3458767299817372	-1.788	132		1180	0.09012172208601353	0.010	132		1180	0.0930237015426108	-0.254	132		1180	0.049649777272644934	-2.189
231		292	1.6499187426792672	-0.852	231		292	0.40665994796721555	0.004	231		292	0.6382648014190644	-0.289	231		292	0.1795012223049385	0.232	183		827	0.5352902643508466	0.840	183		827	0.1631212501774299	-9.094	183		827	0.22908062475557792	-3.705	183		827	0.07443047001309665	0.470	135		1210	0.32897894362409097	-1.995	135		1210	0.09012611037813184	0.002	135		1210	0.09297316468697099	-0.022	135		1210	0.04815657473473179	-1.216
261		326	1.5642321726393205	-0.484	261		326	0.37905627776814266	-0.638	261		326	0.5099526160412934	-2.038	261		326	0.16122851753982897	-0.975	192		867	0.48743166566628016	-1.983	192		867	0.16240356964572233	-0.093	192		867	0.21444327354173298	-1.398	192		867	0.0721549812748681	-0.657	141		1267	0.3029284797731183	-1.792	141		1267	0.09008167903769787	-0.011	141		1267	0.09228378720544084	-0.162	141		1267	0.04324223958470073	-2.338
291		355	1.4471676967278826	-0.913	291		355	0.3593574122737068	-0.626	291		355	0.4962771927329169	-0.319	291		355	0.14172785291198964	-1.513	201		907	0.4384519669782274	-2.348	201		907	0.16238098994766376	-0.003	201		907	0.19963169576969317	-1.587	201		907	0.0672069695810887	-1.575	150		1354	0.2786680561639502	-1.257	150		1354	0.09008199535932473	0.000	150		1354	0.09120880285451277	-0.176	150		1354	0.039079683509524614	-1.524
327		397	1.3446930212518118	-0.657	327		397	0.3511383946915615	-0.207	327		397	0.4676650471956602	-0.531	327		397	0.12782278388727053	-0.923	216		977	0.4231755491819353	-0.477	216		977	0.11748145644675785	-4.354	216		977	0.17095587354222969	-2.086	216		977	0.0633556164428515	-0.794	159		1435	0.25496629607614313	-1.530	159		1435	0.09008216255670964	0.000	159		1435	0.09010045756092755	-0.210	159		1435	0.036203117741721205	-1.316
363		439	1.2723451310421658	-0.550	363		439	0.35113460902215987	-0.000	363		439	0.3817817767870637	-2.018	363		439	0.12357118795434868	-0.336	234		1057	0.39132179166105724	-0.994	234		1057	0.11747547448002359	-0.001	234		1057	0.14423447667936037	-2.160	234		1057	0.05890934526799673	-0.925	168		1519	0.2429146830031376	-0.851	168		1519	0.07575724791210556	-3.044	168		1519	0.08059303211824609	-1.960	168		1519	0.033617673881611354	-1.302
405		486	1.1991057557620808	-0.583	405		486	0.3461444610495676	-0.141	405		486	0.3204570857606857	-1.722	405		486	0.10786882031507682	-1.336	255		1151	0.3612966694463483	-0.937	255		1151	0.11746979377735285	-0.001	255		1151	0.12045161780824429	-2.115	255		1151	0.05500568680163119	-0.805	177		1597	0.22385665936146476	-1.632	177		1597	0.07575663110351805	-0.000	177		1597	0.07698918825030798	-0.914	177		1597	0.029415405978609192	-2.667
465		554	1.1186448632458876	-0.530	465		554	0.335551903500321	-0.237	465		554	0.2760018878503672	-1.140	465		554	0.10486557565035154	-0.216	276		1249	0.33274470256361954	-1.007	276		1249	0.11683817291749762	-0.066	276		1249	0.10639498765131722	-1.519	276		1249	0.042876158539155475	-3.049	186		1672	0.21281369078102805	-1.102	186		1672	0.06498062462553128	-3.343	186		1672	0.06857279677759234	-2.523	186		1672	0.0269503539887254	-1.907
546		653	1.0368203094795476	-0.462	546		653	0.3182866462237748	-0.321	546		653	0.2591569300285873	-0.383	546		653	0.09811346439691582	-0.405	315		1453	0.2901693142343151	-0.905	315		1453	0.11363193551606066	-0.184	315		1453	0.10349288942521866	-0.183	315		1453	0.038874523736732114	-0.648	198		1786	0.2032079002277089	-0.700	198		1786	0.05205141218406345	-3.364	198		1786	0.061224809794662646	-1.718	198		1786	0.02601565103259741	-0.535
639		770	0.9563523021194521	-0.490	639		770	0.2895810839670646	-0.573	639		770	0.25193685257198745	-0.171	639		770	0.09865413357150421	0.033	360		1649	0.2595617055644205	-0.881	360		1649	0.11363125173578723	-0.000	360		1649	0.1030089011050222	-0.037	360		1649	0.035371093558185455	-0.746	210		1900	0.19356427694197056	-0.786	210		1900	0.041824524477240894	-3.535	210		1900	0.05580956617815217	-1.497	210		1900	0.02521728011133603	-0.504
741		875	0.8986906004078056	-0.486	741		875	0.2461105544679655	-1.272	741		875	0.2264104802296311	-0.836	741		875	0.09266332494058278	-0.490	399		1837	0.23478704312902038	-0.929	399		1837	0.10964837181163418	-0.330	399		1837	0.10172929004481945	-0.116	399		1837	0.029714792890309746	-1.614	222		2008	0.18302395035202249	-1.013	222		2008	0.041824079514241615	-0.000	222		2008	0.053102161668112956	-0.899	222		2008	0.024374005179778294	-0.615

}{\LDomainGaussianEstimatorComponentsPlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3
12		21	64.86947401129915	0.000	12		65	57.24201986956554	0.000	12		121	11.687833203047346	0.000
15		26	58.53451637899691	-0.481	15		81	48.40580715123335	-0.762	15		151	9.668416851206073	-0.856
18		30	51.26362459179458	-0.927	18		95	39.02229853391214	-1.352	18		178	7.947937886780888	-1.191
21		34	42.81686426428656	-1.439	21		109	30.619646064544952	-1.764	21		205	6.742976727639595	-1.164
24		37	32.07854937551897	-3.415	24		121	21.72367646414396	-3.286	24		229	4.624732960132672	-3.406
27		42	29.13949080804493	-0.758	27		137	19.65249826241136	-0.807	27		259	4.250411432625946	-0.686
30		46	25.826465676063737	-1.327	30		151	16.124225161038304	-2.034	30		286	3.853258888387331	-0.989
33		50	21.900833423557945	-1.977	33		165	13.257669858661679	-2.208	33		313	3.4223401211460933	-1.315
36		53	16.79380064393089	-4.557	36		177	9.341553571758908	-4.987	36		337	2.5428779815488864	-4.020
39		58	15.793685213858724	-0.681	39		193	9.991150106983692	0.777	39		367	2.6981311123936718	0.695
42		62	14.704109034526295	-1.072	42		207	9.895544899833315	-0.137	42		394	2.9559014170730125	1.285
45		66	13.307511212910141	-1.596	45		221	9.9920051820035	0.148	45		421	3.5292843798406035	2.675
48		69	11.064488478935912	-4.153	48		233	7.396615879607801	-5.688	48		445	4.096857619306041	2.690
51		74	10.578677091964005	-0.642	51		249	7.662222353827968	0.531	51		475	4.201888438616856	0.388
54		78	10.005988959954145	-1.057	54		265	7.705706691050743	0.091	54		505	4.638593308772383	1.614
57		82	9.14640246193098	-1.796	57		277	6.353112824592732	-4.358	57		529	4.564153729994498	-0.348
60		85	7.759146998862711	-4.578	60		289	4.036386672451279	-10.696	60		553	2.0966878255392847	-17.532
63		90	7.282977879946463	-1.108	63		305	4.192597253366777	0.705	63		583	2.190820488933034	0.831
66		95	6.678937478347918	-1.601	66		321	4.297640632919273	0.484	66		610	2.2069324749408676	0.162
69		98	6.184112714720773	-2.476	69		333	3.9332741128864255	-2.414	69		637	2.130179900132123	-0.817
72		101	5.511106436218932	-3.821	72		345	2.72360674932652	-10.381	72		661	1.8814186454203476	-3.358
78		110	5.216106263041786	-0.644	87		411	3.427614346517432	1.313	81		745	1.9603601621312827	0.344
84		117	4.96860923277089	-0.788	102		477	3.6615057322728473	0.443	90		820	1.8495876146687205	-0.606
96		131	5.210233768475357	0.420	114		529	3.469968355635985	-0.519	99		895	1.705954902105273	-0.924
105		142	5.465534328096559	0.593	126		583	3.413339384943288	-0.169	108		973	1.62172195512252	-0.606
117		157	5.486958016189982	0.039	138		641	3.1121343408401065	-0.974	114		1027	1.5284273914992168	-1.097
132		173	5.308851227150717	-0.340	147		679	2.9143316537812782	-1.140	120		1075	1.3821694761992604	-2.202
153		198	5.1705547071620055	-0.196	156		713	2.6704446609431405	-1.789	123		1099	1.2820792986189289	-3.404
177		227	5.144048501728048	-0.038	165		749	2.6497298518246644	-0.158	129		1153	2.039797264460958	9.681
204		258	4.866065886970524	-0.434	174		793	2.5084482600564564	-0.960	132		1180	2.11249624776402	1.513
231		292	4.843968381560564	-0.037	183		827	3.4559181586777554	7.633	135		1210	2.030784871769494	-1.571
261		326	4.989913863271232	0.270	192		867	3.3327888590532324	-0.768	141		1267	2.097477164680721	0.702
291		355	5.210396526140997	0.507	201		907	3.1490695270957367	-1.257	150		1354	2.1307293164184915	0.237
327		397	4.999599325354721	-0.369	216		977	2.8783218987681054	-1.209	159		1435	2.132340974882048	0.013
363		439	4.889041082374236	-0.222	234		1057	2.688360929063122	-0.868	168		1519	2.1398937403564755	0.062
405		486	5.144111546581196	0.500	255		1151	2.5821466541036284	-0.473	177		1597	2.2454700740674833	0.962
465		554	5.045929755562235	-0.147	276		1249	3.2045355364334327	2.643	186		1672	2.2625734946203733	0.165
546		653	4.984835421201265	-0.074	315		1453	2.942646265807924	-0.564	198		1786	2.165737155980602	-0.663
639		770	4.781233227914465	-0.253	360		1649	2.8978235343899055	-0.121	210		1900	2.0733249524112662	-0.705
741		875	4.646678390857815	-0.223	399		1837	3.367785109656586	1.392	222		2008	1.99136988780297	-0.730

}{\LDomainGaussianEstimatorEfficiencyPlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3
12		21	115.35169204246331	0.000	12		65	115.3748447579175	0.000	12		121	115.75591360205347	0.000
15		26	103.6773004009613	-0.500	15		81	103.72061187144615	-0.484	15		151	104.17006116526235	-0.476
18		30	90.60332962796859	-0.942	18		95	90.6686276286628	-0.844	18		178	91.20647369561728	-0.808
21		34	75.38255822645937	-1.469	21		109	75.48841500664867	-1.333	21		205	76.08093116472834	-1.284
24		37	56.31354295861961	-3.449	24		121	56.49360413605012	-2.775	24		229	57.376513699330715	-2.549
27		42	50.664533447659316	-0.834	27		137	50.919478828975265	-0.836	27		259	51.82609496919902	-0.826
30		46	44.37079243136664	-1.458	30		151	44.70403985674473	-1.338	30		286	45.55232382735209	-1.301
33		50	37.090242272324936	-2.149	33		165	37.56337928875869	-1.963	33		313	38.41024270010065	-1.890
36		53	28.07654327212998	-4.778	36		177	28.771032500155865	-3.798	36		337	29.264034756473627	-3.681
39		58	25.29256588198381	-1.158	39		193	25.90465202962129	-1.213	39		367	26.242815074023685	-1.278
42		62	22.206772494132473	-1.951	42		207	22.664716037840137	-1.908	42		394	22.670554696325603	-2.061
45		66	18.660246318907163	-2.783	45		221	18.930293140626087	-2.751	45		421	17.98997341876428	-3.489
48		69	14.315922522435423	-5.962	48		233	14.18138476192661	-5.462	48		445	10.35549470494266	-9.962
51		74	12.820664669969227	-1.577	51		249	12.33403831605913	-2.101	51		475	8.988352340406777	-2.170
54		78	11.167836696282258	-2.622	54		265	10.244959957925104	-2.980	54		505	7.325890509324611	-3.339
57		82	9.24814709373983	-3.772	57		277	7.82021578418636	-6.098	57		529	5.312228272134263	-6.922
60		85	6.888397793525898	-8.198	60		289	4.201356806262348	-14.650	60		553	1.4644454656010277	-29.041
63		90	6.209821542747217	-1.814	63		305	3.6419705004176723	-2.652	63		583	1.362029472249027	-1.372
66		95	5.464135714852539	-2.366	66		321	3.0535967981534893	-3.446	66		610	1.2359943241149294	-2.145
69		98	4.79818963118908	-4.180	69		333	2.4133349094504046	-6.411	69		637	1.0852664340385363	-3.003
72		101	4.025948824658554	-5.820	72		345	1.5453410632721183	-12.592	72		661	0.900072039203413	-5.059
78		110	3.7026180610743844	-0.981	87		411	1.4040852075949548	-0.548	81		745	0.8211408976083397	-0.767
84		117	3.4082391192092807	-1.343	102		477	1.284832928566857	-0.596	90		820	0.7503678521316227	-0.940
96		131	3.1271304205641983	-0.762	114		529	1.1903523950951338	-0.738	99		895	0.6728946731373106	-1.245
105		142	2.900591543293488	-0.933	126		583	1.0885460118360104	-0.920	108		973	0.577365396217958	-1.832
117		157	2.6752167458520497	-0.805	138		641	0.9829239980796496	-1.076	114		1027	0.5040985972733067	-2.512
132		173	2.4701555605497494	-0.822	147		679	0.9007889939313873	-1.515	120		1075	0.4247329358278409	-3.750
153		198	2.2876954090390202	-0.569	156		713	0.8134582073927247	-2.087	123		1099	0.38001670533620835	-5.038
177		227	2.152264264199343	-0.446	165		749	0.7234756383347286	-2.380	129		1153	0.3867234418517652	0.365
204		258	1.9986266224881208	-0.579	174		793	0.6333138448489002	-2.332	132		1180	0.37265419166637614	-1.601
231		292	1.8240632709049645	-0.738	183		827	0.6092306926551084	-0.923	135		1210	0.35680936949862524	-1.731
261		326	1.6960401696630942	-0.661	192		867	0.5613882854299227	-1.731	141		1267	0.33206409233939027	-1.561
291		355	1.5779131562055775	-0.847	201		907	0.5128131277177064	-2.007	150		1354	0.30921985511197353	-1.073
327		397	1.471919411543683	-0.622	216		977	0.4755200131095689	-1.016	159		1435	0.2873175357206559	-1.264
363		439	1.37955964340763	-0.644	234		1057	0.4372723715900646	-1.065	168		1519	0.26902061008955075	-1.157
405		486	1.2930580140223578	-0.637	255		1151	0.40232903650651447	-0.978	177		1597	0.25028678014021666	-1.441
465		554	1.2046307488448673	-0.541	276		1249	0.3708482898750504	-0.997	186		1672	0.23439432288045248	-1.429
546		653	1.1194156107502924	-0.446	315		1453	0.3306545848006302	-0.758	198		1786	0.2200638354167996	-0.956
639		770	1.0352157966894342	-0.474	360		1649	0.3035560711514743	-0.676	210		1900	0.20728492238709095	-0.967
741		875	0.9633604712820263	-0.563	399		1837	0.2799634591009117	-0.749	222		2008	0.19662388393072563	-0.955

}{\LDomainGaussianEstimatorConvergencePlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3
121		280	6.905034592842521	0.000	121		801	22.355894353192443	0.000	121		1443	37.31582005732812	0.000
126		287	6.587127078718685	-1.909	126		825	18.286877668080095	-6.805	126		1489	32.30110248757739	-4.599
131		293	6.320768101785841	-1.995	131		847	15.497485029694623	-6.289	131		1532	30.77194945739768	-1.704
136		299	6.048186881532323	-2.175	136		869	13.375790884901603	-5.742	136		1575	26.473696575732422	-5.435
141		305	5.89864869480978	-1.260	141		891	12.99734017629161	-1.148	141		1618	24.14880999373664	-3.412
146		311	5.822849903083015	-0.664	146		913	13.0373549654553	0.126	146		1661	20.850934908586616	-5.598
156		323	5.676617698509107	-0.672	156		957	12.55438028494635	-0.802	156		1747	20.49241502732183	-0.344
167		338	5.530762779612648	-0.573	169		1013	11.98405384782575	-0.818	169		1857	19.417260025192004	-0.883
178		352	5.348538707846484	-0.825	178		1059	12.309012043264193	0.602	178		1941	17.78764268890502	-1.981
191		364	5.1480945363475055	-1.139	191		1115	10.504064147019019	-3.077	189		2044	16.935048185518927	-0.950
202		378	5.034176789510774	-0.593	200		1155	9.448200130351418	-3.006	195		2098	16.38134287162944	-1.275
213		392	4.787493517248412	-1.382	208		1189	7.529150569146755	-7.826	203		2162	13.35814916830389	-6.789
224		403	4.5638224569008985	-1.729	216		1223	7.072382308795368	-2.220	213		2239	11.691404001324448	-3.808
237		416	4.40766126357013	-1.097	222		1247	6.478231721021056	-4.515	219		2287	10.623264088881946	-4.517
249		435	4.255495741837419	-0.787	237		1305	4.863412198901958	-6.306	227		2357	10.027246136499022	-1.915
264		453	4.079798737153978	-1.040	246		1353	4.988582014776759	0.704	235		2424	8.458299981289292	-6.071
282		480	3.954520690970989	-0.539	255		1393	4.860170059268835	-0.895	246		2521	7.585114255856184	-2.777
303		512	3.7694928588881185	-0.742	270		1469	4.780327909696551	-0.312	252		2572	7.078280606702956	-3.453
324		534	3.6348520133885733	-0.865	288		1557	4.669690229944562	-0.402	261		2656	6.760691493294224	-1.428
350		569	3.530516680103137	-0.459	306		1645	4.326610556889712	-1.388	273		2770	6.607951582323585	-0.544
377		601	3.3255143788146118	-1.093	324		1731	4.010048368415345	-1.491	288		2914	6.359946993149939	-0.755
406		635	3.159025140870166	-0.933	342		1809	3.523133211944616	-2.937	305		3071	6.138541360406707	-0.675
433		663	2.9602138759245973	-1.506	361		1887	3.1497456354931366	-2.654	320		3212	5.518024249282837	-2.374
463		701	2.80878360004919	-0.942	379		1969	2.9071926013299576	-1.884	335		3344	5.097124730642143	-1.970
504		744	2.639375036285387	-1.045	397		2047	2.608337206743493	-2.792	352		3477	4.411135972029242	-3.706
557		806	2.4734570833733422	-0.811	418		2137	2.482911228731463	-1.145	367		3606	3.8525331418992304	-3.717
623		903	2.386469606822197	-0.315	444		2255	2.3432474420076366	-1.077	382		3735	3.2471369680348268	-4.864
695		984	2.2428892796742232	-0.722	473		2379	2.2369533869084273	-0.867	399		3889	3.1275160283628405	-0.929
781		1091	2.125762100857627	-0.520	503		2513	2.1501158356303662	-0.723	417		4045	2.7689571537049495	-3.096
868		1188	2.0043569285715446	-0.690	539		2681	2.077321478087801	-0.532	432		4177	2.6706575686518716	-1.126
955		1285	1.8611077296523832	-0.945	578		2851	1.9022213532691534	-1.432	450		4330	2.481830990206624	-2.038
1050		1387	1.7532849798133276	-0.781	619		3041	1.7471923397706755	-1.318	468		4489	2.3982510834219255	-0.950
1152		1486	1.6434245224773052	-0.939	661		3231	1.5512163525404252	-1.963	488		4655	2.1516445924329926	-2.988
1289		1634	1.5375588619883296	-0.701	706		3435	1.4284964360880459	-1.346	511		4845	1.9241126338121963	-2.794
1461		1827	1.4475388134439027	-0.540	754		3645	1.3159157120203813	-1.383	541		5118	1.7779705657111189	-1.441
1688		2065	1.3647396140513157	-0.481	805		3873	1.1798109414564666	-1.799	574		5421	1.658589598886813	-1.208
1966		2417	1.2784546204482057	-0.415	859		4107	1.063671320438894	-1.766	610		5736	1.5582940898420354	-1.104
2267		2773	1.1965265517929382	-0.482	916		4349	0.987355720673454	-1.300	646		6051	1.4561625444866866	-1.268
2585		3123	1.1202057646075523	-0.555	981		4633	0.8949907625398507	-1.553	685		6396	1.3729402497801835	-1.061
2923		3479	1.0466779855555364	-0.629	1052		4939	0.8422508069335249	-0.950	724		6729	1.231271286959376	-2.146

}{\InternalLayerHOneErrorPlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3
121		280	152.0075279778334	0.000	121		801	150.00510582872622	0.000	121		1443	145.11889370422483	0.000
126		287	137.53687287665107	-4.051	126		825	134.89163309815768	-3.597	126		1489	130.02445842045765	-3.500
131		293	123.44369470584392	-5.225	131		847	119.99997270948427	-4.445	131		1532	115.7882056378509	-4.073
136		299	109.69032579569942	-5.827	136		869	105.56078430282167	-5.000	136		1575	100.85250036936331	-4.989
141		305	100.03210733537661	-4.639	141		891	95.36311752576546	-4.064	141		1618	90.16011773403575	-4.161
146		311	89.69833958142084	-5.597	146		913	84.49720599104757	-4.960	146		1661	77.94229185756252	-5.552
156		323	82.91782848511721	-2.076	156		957	77.25816980214721	-1.903	156		1747	70.17276769371571	-2.080
167		338	76.0315079689943	-1.910	169		1013	70.50004883603486	-1.610	169		1857	63.65875409454514	-1.595
178		352	69.83443101162968	-2.095	178		1059	63.70193647043088	-2.283	178		1941	57.31970405454131	-2.371
191		364	63.73616349313241	-2.726	191		1115	57.60814676855674	-1.951	189		2044	51.30169813244078	-2.145
202		378	58.280224003216624	-2.371	200		1155	51.94118300802956	-2.938	195		2098	47.13449167211306	-3.249
213		392	53.15158825926832	-2.533	208		1189	48.06102141507802	-2.676	203		2162	43.51113065179712	-2.662
224		403	48.93754164723911	-2.985	216		1223	44.61141915414995	-2.642	213		2239	40.13824734840258	-2.306
237		416	45.65849045193203	-2.185	222		1247	41.3574286280618	-3.897	219		2287	37.139532982877625	-3.661
249		435	42.19819046044461	-1.765	237		1305	37.49455373539638	-2.157	227		2357	34.16811972812274	-2.766
264		453	39.3265134502638	-1.738	246		1353	34.334326274732234	-2.438	235		2424	31.35529164262835	-3.065
282		480	36.828635063309065	-1.134	255		1393	32.028696329655865	-2.386	246		2521	27.643896647891943	-3.211
303		512	34.23872377096252	-1.130	270		1469	29.455195411359778	-1.577	252		2572	25.549982257507377	-3.933
324		534	31.925495056202017	-1.663	288		1557	26.861485705252328	-1.584	261		2656	23.355157496429353	-2.795
350		569	29.61378360759136	-1.184	306		1645	24.415363080512144	-1.737	273		2770	21.309499487741746	-2.181
377		601	27.52690739577025	-1.336	324		1731	22.128966540643116	-1.929	288		2914	19.502821208851365	-1.748
406		635	25.59486951215584	-1.322	342		1809	20.196674071412655	-2.073	305		3071	17.87740053257929	-1.658
433		663	23.731280068546315	-1.752	361		1887	18.792930712417874	-1.706	320		3212	16.350761569521172	-1.988
463		701	22.10209209420241	-1.276	379		1969	17.13810247668641	-2.167	335		3344	14.89931526603849	-2.308
504		744	20.56911285015214	-1.207	397		2047	15.7808757979828	-2.124	352		3477	13.510117974992294	-2.510
557		806	19.16848648626648	-0.881	418		2137	14.465210515240432	-2.023	367		3606	12.274634227879408	-2.633
623		903	17.854709130644537	-0.625	444		2255	13.331023057406783	-1.519	382		3735	11.14900100933726	-2.737
695		984	16.668856791567382	-0.800	473		2379	12.253004813217547	-1.575	399		3889	10.151155711581922	-2.321
781		1091	15.564204970797306	-0.664	503		2513	11.327488869528818	-1.433	417		4045	9.209704362983631	-2.475
868		1188	14.501589902234032	-0.830	539		2681	10.429418270440987	-1.276	432		4177	8.471169651326305	-2.603
955		1285	13.533919737811841	-0.880	578		2851	9.561256685398671	-1.414	450		4330	7.7359331746371325	-2.524
1050		1387	12.62226918917069	-0.913	619		3041	8.745309747310335	-1.383	468		4489	7.061088302067269	-2.531
1152		1486	11.765552451421726	-1.019	661		3231	7.984112864794995	-1.503	488		4655	6.485118334648895	-2.343
1289		1634	10.97673056899579	-0.731	706		3435	7.309169572895203	-1.443	511		4845	5.923424667715945	-2.265
1461		1827	10.239400987980453	-0.623	754		3645	6.7422601505419015	-1.361	541		5118	5.3982638221548465	-1.694
1688		2065	9.549145189837498	-0.570	805		3873	6.1946272963251765	-1.396	574		5421	4.947689606030174	-1.515
1966		2417	8.893456709018253	-0.452	859		4107	5.690736267558627	-1.446	610		5736	4.53656410865518	-1.536
2267		2773	8.279675224356714	-0.520	916		4349	5.235682856311475	-1.456	646		6051	4.130854013224362	-1.752
2585		3123	7.708783471170728	-0.601	981		4633	4.811711359676916	-1.335	685		6396	3.7713026951397155	-1.642
2923		3479	7.183371710823147	-0.654	1052		4939	4.418511719035564	-1.333	724		6729	3.4549158927202237	-1.726

}{\InternalLayerEstimatorConvergencePlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3	Cells4	nDofs4	val4	Rate4	Cells5	nDofs5	val5	Rate5	Cells6	nDofs6	val6	Rate6	Cells7	nDofs7	val7	Rate7	Cells8	nDofs8	val8	Rate8	Cells9	nDofs9	val9	Rate9	Cells10	nDofs10	val10	Rate10	Cells11	nDofs11	val11	Rate11	Cells12	nDofs12	val12	Rate12
121		280	17.22811168734027	0.000	121		280	0.34093360507813103	0.000	121		280	151.00840843665114	0.000	121		280	2.413519282462137	0.000	121		801	31.947439897532934	0.000	121		801	0.18630468005876655	0.000	121		801	146.40595649699398	0.000	121		801	6.793677314044727	0.000	121		1443	43.81507307563929	0.000	121		1443	0.12755767734919007	0.000	121		1443	138.12519528321033	0.000	121		1443	7.819644386317131	0.000
126		287	18.547303677178938	2.988	126		287	0.32200316078164204	-2.314	126		287	136.25860727927738	-4.162	126		287	2.4242902612275663	0.180	126		825	32.6262678297047	0.712	126		825	0.17972481507762653	-1.218	126		825	130.77119527361657	-3.825	126		825	5.49012869547296	-7.216	126		1489	40.47825481135569	-2.524	126		1489	0.12348074244922992	-1.035	126		1489	123.38237643127952	-3.597	126		1489	6.681662490471262	-5.012
131		293	19.664991710398418	2.828	131		293	0.31173896230493536	-1.566	131		293	121.84147261726305	-5.405	131		293	2.488419766776693	1.262	131		847	32.2400546578019	-0.452	131		847	0.16896995441534338	-2.345	131		847	115.47991233665326	-4.725	131		847	4.993357769307135	-3.604	131		1532	38.916135168368896	-1.382	131		1532	0.11889529553006303	-1.329	131		1532	108.87142790018217	-4.395	131		1532	6.280210129814273	-2.176
136		299	20.451878817232622	1.936	136		299	0.28747296335615696	-3.998	136		299	107.73888516018022	-6.068	136		299	2.4368442192207995	-1.033	136		869	32.92857226911507	0.824	136		869	0.1539661890639277	-3.626	136		869	100.19515250260234	-5.537	136		869	4.43801986671935	-4.598	136		1575	37.26996546954631	-1.561	136		1575	0.11229009031963229	-2.065	136		1575	93.55651579186524	-5.477	136		1575	5.416848573971827	-5.343
141		305	20.55325432611553	0.249	141		305	0.26873021437432787	-3.393	141		305	97.86771447719453	-4.837	141		305	2.4133962883319153	-0.487	141		891	33.5194742504926	0.711	141		891	0.1270611111543043	-7.682	141		891	89.16800559408655	-4.664	141		891	4.429408995621891	-0.078	141		1618	36.366814750389146	-0.911	141		1618	0.10556959261628507	-2.291	141		1618	82.35407656022119	-4.735	141		1618	4.908823046353045	-3.656
146		311	22.54215340171773	4.741	146		311	0.2642067415761741	-0.871	146		311	86.78638366436427	-6.168	146		311	2.386891060938151	-0.567	146		913	33.02247028094231	-0.612	146		913	0.12334345316384254	-1.217	146		913	77.64889927158693	-5.671	146		913	4.4640234252650455	0.319	146		1661	36.29493065894591	-0.075	146		1661	0.09231555806800139	-5.115	146		1661	68.8321540339793	-6.838	146		1661	4.450271604301443	-3.739
156		323	22.623945455241213	0.096	156		323	0.2559693237479312	-0.837	156		323	79.73867824774246	-2.237	156		323	2.280579692509935	-1.203	156		957	32.98539198585604	-0.024	156		957	0.11007323755042196	-2.418	156		957	69.72001784096119	-2.288	156		957	4.460461058597527	-0.017	156		1747	35.50775670342884	-0.434	156		1747	0.08084075825905726	-2.629	156		1747	60.366134720505386	-2.600	156		1747	4.397702054925324	-0.235
167		338	23.489156475326748	0.827	167		338	0.24735865148348846	-0.754	167		338	72.28670712030676	-2.161	167		338	1.9027662802849963	-3.990	169		1013	31.066615370750327	-1.054	169		1013	0.09702680841428635	-2.218	169		1013	63.15262927341627	-1.740	169		1013	4.105885646490379	-1.457	169		1857	34.31816694732496	-0.558	169		1857	0.06821381525880399	-2.781	169		1857	53.45904028572019	-1.990	169		1857	4.102042034213275	-1.140
178		352	23.77357997432613	0.297	178		352	0.24039372474048876	-0.704	178		352	65.63755793677038	-2.378	178		352	1.8214963290110338	-1.076	178		1059	27.25994877449813	-2.943	178		1059	0.08811269053708456	-2.170	178		1059	57.429170098751406	-2.139	178		1059	4.088344508110179	-0.096	178		1941	30.689185803739534	-2.526	178		1941	0.058157722277813455	-3.605	178		1941	48.26797986446317	-2.309	178		1941	3.731097035305978	-2.142
191		364	23.201236708943977	-0.727	191		364	0.23043330283523727	-1.262	191		364	59.33834361395739	-3.010	191		364	1.705587770746524	-1.961	191		1115	24.736182456066693	-1.885	191		1115	0.0802748760817962	-1.808	191		1115	51.901112578830606	-1.964	191		1115	3.617723128097877	-2.373	189		2044	29.218756503886688	-0.950	189		2044	0.05191942394018528	-2.194	189		2044	42.02328801486585	-2.679	189		2044	3.488419188071745	-1.301
202		378	23.41392752625459	0.242	202		378	0.22602833420830165	-0.511	202		378	53.339223816659064	-2.824	202		378	1.8023932669896918	1.463	200		1155	23.882385766382967	-0.997	200		1155	0.07214924902949753	-3.028	200		1155	46.02569847208399	-3.409	200		1155	3.0245688985302683	-5.081	195		2098	27.725202693482156	-2.012	195		2098	0.045187899894196984	-5.325	195		2098	37.96895699359547	-3.891	195		2098	3.365962517026249	-1.370
213		392	23.15776863929061	-0.302	213		392	0.21860072786800228	-0.919	213		392	47.808510223851606	-3.010	213		392	1.762852809944857	-0.610	208		1189	22.781008110368923	-1.627	208		1189	0.07025657242406634	-0.916	208		1189	42.23764895222789	-2.960	208		1189	2.6198328073154067	-4.952	203		2162	25.85439196387968	-2.325	203		2162	0.03970614458135276	-4.304	203		2162	34.886862627151906	-2.817	203		2162	2.7702249425176073	-6.482
224		403	22.626665930176532	-0.838	224		403	0.21670101007079728	-0.315	224		403	43.35577528142932	-3.533	224		403	1.7739114346235487	0.226	216		1223	21.526653694050722	-2.009	216		1223	0.0689781055612021	-0.651	216		1223	38.986802058871774	-2.841	216		1223	2.6089091450210242	-0.148	213		2239	24.919110804781763	-1.053	213		2239	0.03570063166986393	-3.039	213		2239	31.371836644826548	-3.035	213		2239	2.4338052296296313	-3.700
237		416	22.385584016460488	-0.337	237		416	0.21378345230777027	-0.427	237		416	39.75849873598951	-2.728	237		416	1.6731567431048844	-1.842	222		1247	21.392905159449988	-0.321	222		1247	0.06185743894030098	-5.607	222		1247	35.30879503094275	-5.099	222		1247	2.462859858807209	-2.964	219		2287	23.17851649296408	-3.414	219		2287	0.03489731190318996	-1.073	219		2287	28.93329138135561	-3.815	219		2287	2.2281641301399215	-4.162
249		435	22.101396011234936	-0.286	249		435	0.21218435640498093	-0.168	249		435	35.90414787111156	-2.283	249		435	1.7500616957062813	1.006	237		1305	20.382961653568696	-1.064	237		1305	0.057036637042429145	-1.785	237		1305	31.394539654340136	-2.585	237		1305	2.1808394621737364	-2.675	227		2357	21.49111459357945	-2.507	227		2357	0.03149922524739203	-3.398	227		2357	26.479793033750457	-2.939	227		2357	2.100468511907818	-1.958
264		453	21.18432413351259	-1.045	264		453	0.2104244103495491	-0.205	264		453	33.09393277295942	-2.010	264		453	1.5957463289720784	-2.277	246		1353	19.86311302059073	-0.715	246		1353	0.053510122451912334	-1.767	246		1353	27.91704260401902	-3.250	246		1353	2.2222895363092032	0.521	235		2424	19.947589135714153	-2.659	235		2424	0.02953838890775814	-2.293	235		2424	24.123596995924277	-3.325	235		2424	1.816369215999863	-5.185
282		480	21.05529749506709	-0.106	282		480	0.208702934754088	-0.142	282		480	30.17265386944478	-1.596	282		480	1.6094128060642465	0.147	255		1393	19.707396504127264	-0.270	255		1393	0.049218670189871555	-2.869	255		1393	25.15432278473906	-3.577	255		1393	2.171067564606408	-0.800	246		2521	17.859510175709367	-2.818	246		2521	0.028123109712485973	-1.251	246		2521	21.03236883836735	-3.495	246		2521	1.6916229782782188	-1.813
303		512	20.614496058791712	-0.328	303		512	0.20633505322784146	-0.177	303		512	27.289959863197264	-1.556	303		512	1.5963314872627636	-0.126	270		1469	18.69592059549691	-0.992	270		1469	0.04816572400607094	-0.407	270		1469	22.663036954373457	-1.963	270		1469	2.1108116628440827	-0.530	252		2572	17.278153154012863	-1.652	252		2572	0.023623991006459354	-8.704	252		2572	18.758321364611696	-5.713	252		2572	1.5465569612588905	-4.477
324		534	19.935791714043738	-0.796	324		534	0.20503701286467413	-0.150	324		534	24.886717542771713	-2.191	324		534	1.5526406820312577	-0.660	288		1557	17.46066680004322	-1.175	288		1557	0.046519820229613464	-0.598	288		1557	20.312398372771685	-1.882	288		1557	2.0171359506715945	-0.780	261		2656	16.31540753846357	-1.784	261		2656	0.021861862320661698	-2.412	261		2656	16.64403834695658	-3.721	261		2656	1.4987888780214524	-0.976
350		569	19.611228225465172	-0.259	350		569	0.2023967668078967	-0.204	350		569	22.135866969253225	-1.845	350		569	1.5291618993012033	-0.240	306		1645	16.029586816698828	-1.555	306		1645	0.04557402438891618	-0.374	306		1645	18.333739932198156	-1.864	306		1645	1.7418966519212196	-2.668	273		2770	14.9169092054403	-2.132	273		2770	0.02030661059672387	-1.756	273		2770	15.143109786872587	-2.249	273		2770	1.505457338819602	0.106
377		601	18.886665886163765	-0.688	377		601	0.20173863979746037	-0.060	377		601	19.976183970200925	-1.876	377		601	1.391351138149236	-1.726	324		1731	14.566925337892737	-1.878	324		1731	0.04474900833347233	-0.358	324		1731	16.588580944114653	-1.963	324		1731	1.5207978642707156	-2.664	288		2914	13.66552497470038	-1.729	288		2914	0.019526235923036133	-0.773	288		2914	13.842625876222352	-1.772	288		2914	1.4123702939785125	-1.259
406		635	18.08217566168454	-0.791	406		635	0.20088041640669643	-0.077	406		635	18.069206753235143	-1.823	406		635	1.2632034877301597	-1.756	342		1809	13.32365139802551	-2.024	342		1809	0.04375507901829678	-0.510	342		1809	15.121972941017034	-2.100	342		1809	1.307660825663072	-3.426	305		3071	12.690163888977152	-1.411	305		3071	0.018423125181796476	-1.108	305		3071	12.523356248940859	-1.909	305		3071	1.313925083000978	-1.377
433		663	17.094254942114418	-1.302	433		663	0.19991831913105992	-0.111	433		663	16.418051341210198	-2.221	433		663	1.1694975369115168	-1.786	361		1887	13.127519661853563	-0.351	361		1887	0.04108567929585156	-1.491	361		1887	13.391480566463487	-2.879	361		1887	1.2284268372087508	-1.481	320		3212	11.815906585268044	-1.590	320		3212	0.016554897049752524	-2.382	320		3212	11.241701105242356	-2.405	320		3212	1.1643185420348676	-2.693
463		701	16.44765490503588	-0.692	463		701	0.19910002132210716	-0.074	463		701	14.714832913475252	-1.965	463		701	1.1879286912389435	0.281	379		1969	12.36844400366394	-1.400	379		1969	0.040128575897589946	-0.554	379		1969	11.80994894815411	-2.954	379		1969	1.1223390615248174	-2.123	335		3344	11.231419396614633	-1.260	335		3344	0.015664291899005055	-1.373	335		3344	9.730949341896642	-3.583	335		3344	1.0738683669597808	-2.008
504		744	15.493413743293283	-1.004	504		744	0.19804150471748266	-0.090	504		744	13.48914136988688	-1.461	504		744	1.0229265306170898	-2.512	397		2047	11.691778810002578	-1.448	397		2047	0.039158115856764035	-0.630	397		2047	10.550005390051153	-2.904	397		2047	1.01695728582284	-2.538	352		3477	10.370550575976011	-2.045	352		3477	0.012103003353890333	-6.613	352		3477	8.607195076110642	-3.146	352		3477	0.9439358497377429	-3.307
557		806	14.840069577369743	-0.538	557		806	0.19729996061254676	-0.047	557		806	12.097113827086	-1.361	557		806	0.9078099432549808	-1.492	418		2137	10.86560628359944	-1.703	418		2137	0.0383838620667177	-0.464	418		2137	9.49784844655982	-2.442	418		2137	0.9850466513525022	-0.741	367		3606	9.43889499676646	-2.584	367		3606	0.011235499830218296	-2.042	367		3606	7.802847540216052	-2.693	367		3606	0.8302714591828425	-3.522
623		903	14.489815378320012	-0.210	623		903	0.1966428037816825	-0.029	623		903	10.389054544371788	-1.339	623		903	0.9299278057521217	0.212	444		2255	10.180459142842714	-1.212	444		2255	0.03766909090361458	-0.350	444		2255	8.555265089826785	-1.945	444		2255	0.9383217360815411	-0.904	382		3735	8.542727186711017	-2.838	382		3735	0.010184533428849918	-2.794	382		3735	7.1291944118996105	-2.569	382		3735	0.704641066252812	-4.668
695		984	13.806765541467065	-0.562	695		984	0.1961238997523369	-0.031	695		984	9.299571445707796	-1.290	695		984	0.8387600150590506	-1.201	473		2379	9.556866389278854	-1.181	473		2379	0.036697548311971424	-0.488	473		2379	7.617433650000021	-2.169	473		2379	0.8807892188258036	-1.182	399		3889	7.667538303452787	-2.675	399		3889	0.009664641639414691	-1.297	399		3889	6.618014889517693	-1.841	399		3889	0.6757249164347857	-1.037
781		1091	13.057558955043442	-0.540	781		1091	0.1930633670280751	-0.152	781		1091	8.427915179429824	-0.953	781		1091	0.8231663095660218	-0.182	503		2513	8.977401842785085	-1.141	503		2513	0.03602583692067712	-0.337	503		2513	6.8553178346218315	-1.924	503		2513	0.8494585144950756	-0.661	417		4045	6.98443381577264	-2.373	417		4045	0.008855412289333911	-2.223	417		4045	5.972594100576488	-2.609	417		4045	0.6036389799237936	-2.868
868		1188	12.33665251036178	-0.667	868		1188	0.1925063029247302	-0.034	868		1188	7.579808527590951	-1.245	868		1188	0.7826611907806386	-0.592	539		2681	8.379676418121221	-1.065	539		2681	0.03530530941185639	-0.312	539		2681	6.157208391756851	-1.660	539		2681	0.8008289099412682	-0.911	432		4177	6.453004217640282	-2.464	432		4177	0.008475012900556956	-1.367	432		4177	5.457141124035315	-2.811	432		4177	0.5822291260212816	-1.125
955		1285	11.57795707088818	-0.809	955		1285	0.19211813435654623	-0.026	955		1285	6.96854057658215	-1.071	955		1285	0.7214058422156286	-1.038	578		2851	7.670576661322088	-1.438	578		2851	0.03487793101704861	-0.198	578		2851	5.662029438158589	-1.364	578		2851	0.7211721418740393	-1.704	450		4330	6.013099533578483	-1.963	450		4330	0.008067729407861367	-1.369	450		4330	4.836438448238363	-3.356	450		4330	0.5441453205472327	-1.880
1050		1387	10.958351542220612	-0.720	1050		1387	0.19128274510697707	-0.057	1050		1387	6.223296757328844	-1.481	1050		1387	0.6857108301926857	-0.664	619		3041	7.035358583299455	-1.340	619		3041	0.03445731092942435	-0.188	619		3041	5.151353422033857	-1.465	619		3041	0.6682385770212624	-1.182	468		4489	5.634649068989223	-1.803	468		4489	0.007406399916354998	-2.372	468		4489	4.223003243012927	-3.761	468		4489	0.5252491158228462	-0.980
1152		1486	10.338367504238482	-0.845	1152		1486	0.19088359775061184	-0.030	1152		1486	5.5768597418196855	-1.591	1152		1486	0.6392031810325823	-1.019	661		3231	6.392960568482487	-1.580	661		3231	0.034213945446129615	-0.117	661		3231	4.745027197770755	-1.356	661		3231	0.5997163545926173	-1.785	488		4655	5.355999475500974	-1.397	488		4655	0.007002428464922298	-1.545	488		4655	3.6242197545044776	-4.211	488		4655	0.48477991902270223	-2.208
1289		1634	9.780558912095882	-0.584	1289		1634	0.18379618654748922	-0.399	1289		1634	4.944317732304152	-1.268	1289		1634	0.5909504845431677	-0.827	706		3435	5.875190872062493	-1.379	706		3435	0.0340457462807632	-0.080	706		3435	4.316456059247657	-1.546	706		3435	0.5226280110317424	-2.247	511		4845	4.946612465914183	-1.988	511		4845	0.006727468599839879	-1.001	511		4845	3.2280539954707876	-2.894	511		4845	0.4445301448265002	-2.167
1461		1827	9.314545104659725	-0.437	1461		1827	0.17880405605346664	-0.247	1461		1827	4.212872405750239	-1.434	1461		1827	0.5516496064728741	-0.616	754		3645	5.544962643242839	-0.975	754		3645	0.03383301601543423	-0.106	754		3645	3.8047141286369115	-2.127	754		3645	0.4842178734874073	-1.286	541		5118	4.524494235791595	-1.627	541		5118	0.006567968796035629	-0.438	541		5118	2.9155476321633707	-1.858	541		5118	0.41199887165736526	-1.386
1688		2065	8.780008074374553	-0.483	1688		2065	0.16704880491282903	-0.555	1688		2065	3.7161941629353183	-1.024	1688		2065	0.5095367608494582	-0.648	805		3873	5.117146283139444	-1.323	805		3873	0.03358887678634339	-0.119	805		3873	3.4648870498305975	-1.542	805		3873	0.4262050874890938	-2.103	574		5421	4.135139811017091	-1.564	574		5421	0.006259382784634012	-0.837	574		5421	2.6892565426911523	-1.405	574		5421	0.38485224266013784	-1.185
1966		2417	8.191144819149718	-0.441	1966		2417	0.15799535216954794	-0.354	1966		2417	3.4270345890295846	-0.515	1966		2417	0.47873811336281025	-0.396	859		4107	4.776666016973949	-1.174	859		4107	0.03343603362485645	-0.078	859		4107	3.068872983882135	-2.069	859		4107	0.38580003842290944	-1.698	610		5736	3.849632688765804	-1.267	610		5736	0.005789841552694727	-1.381	610		5736	2.3730533350400154	-2.215	610		5736	0.35961982747671956	-1.201
2267		2773	7.628829235599103	-0.518	2267		2773	0.14057043402689445	-0.850	2267		2773	3.18165969542488	-0.541	2267		2773	0.45963882612452067	-0.296	916		4349	4.43861265104075	-1.282	916		4349	0.03323162271969257	-0.107	916		4349	2.7538249077767336	-1.892	916		4349	0.35557944605216246	-1.425	646		6051	3.5417728687434726	-1.559	646		6051	0.005532677616840489	-0.850	646		6051	2.099512108831848	-2.291	646		6051	0.33439216371093067	-1.360
2585		3123	7.112686706898587	-0.589	2585		3123	0.12997113426357998	-0.660	2585		3123	2.938079580156422	-0.670	2585		3123	0.43107574720603664	-0.540	981		4633	4.121816292836278	-1.171	981		4633	0.03295297072754284	-0.133	981		4633	2.461446380228678	-1.774	981		4633	0.3215470042352266	-1.590	685		6396	3.2495862524361168	-1.553	685		6396	0.005345881443059202	-0.619	685		6396	1.8876003999510256	-1.919	685		6396	0.31598949033567497	-1.021
2923		3479	6.692214145518512	-0.564	2923		3479	0.12253180531120587	-0.546	2923		3479	2.5761360710390098	-1.218	2923		3479	0.4044846926090938	-0.590	1052		4939	3.844031525496106	-1.091	1052		4939	0.0327063589910186	-0.117	1052		4939	2.1573179234804405	-2.062	1052		4939	0.3026171068500453	-0.949	724		6729	2.951208682817183	-1.898	724		6729	0.005093387619223815	-0.953	724		6729	1.7743097352395418	-1.220	724		6729	0.28037502933035846	-2.356

}{\InternalLayerEstimatorComponentsPlotData}

\pgfplotstableread{
Cells1	nDofs1	val1	Rate1	Cells2	nDofs2	val2	Rate2	Cells3	nDofs3	val3	Rate3
121		280	22.014013968213604	0.000	121		801	6.709868254825839	0.000	121		1443	3.8889375466298035	0.000
126		287	20.879644681669703	-2.143	126		825	7.376416879170806	3.208	126		1489	4.025387630978338	1.099
131		293	19.529856612041613	-3.230	131		847	7.743190103397626	1.844	131		1532	3.762784213530385	-2.370
136		299	18.136067542924387	-3.653	136		869	7.891928425853094	0.742	136		1575	3.8095360079714564	0.446
141		305	16.95847854499198	-3.379	141		891	7.337125614340455	-2.916	141		1618	3.7335221800751315	-0.748
146		311	15.404542633655797	-4.933	146		913	6.481161724516771	-5.086	146		1661	3.738071803459764	0.046
156		323	14.606907297437795	-1.404	156		957	6.153881597388411	-1.101	156		1747	3.424328835823244	-1.737
167		338	13.747020257180374	-1.337	169		1013	5.882821433485597	-0.792	169		1857	3.278462255331293	-0.713
178		352	13.056730973860251	-1.269	178		1059	5.175227406271831	-2.886	178		1941	3.2224452141876156	-0.390
191		364	12.380534786828575	-1.586	191		1115	5.484367380306368	1.126	189		2044	3.029321060704663	-1.195
202		378	11.576912460573391	-1.778	200		1155	5.497468543365587	0.068	195		2098	2.8773277039298444	-1.974
213		392	11.102174460972835	-1.151	208		1189	6.383325844488266	5.150	203		2162	3.257272403802765	4.128
224		403	10.722928446359973	-1.256	216		1223	6.307834786967076	-0.422	213		2239	3.4331417632865615	1.503
237		416	10.358892782733816	-1.088	222		1247	6.384061331715271	0.618	219		2287	3.4960566424915456	0.856
249		435	9.9161632440559	-0.978	237		1305	7.70951591227693	4.150	227		2357	3.4075277761210336	-0.851
264		453	9.639326835445205	-0.698	246		1353	6.882582299545236	-3.141	235		2424	3.7070441710497115	3.006
282		480	9.313046495722393	-0.595	255		1393	6.590036138462667	-1.491	246		2521	3.644493110509063	-0.434
303		512	9.083111456288012	-0.387	270		1469	6.16175207387176	-1.265	252		2572	3.6096311628719806	-0.480
324		534	8.783162268672289	-0.798	288		1557	5.752305695354705	-1.182	261		2656	3.45455158242242	-1.366
350		569	8.387946097092579	-0.725	306		1645	5.643069270848291	-0.349	273		2770	3.2248268199702195	-1.637
377		601	8.277488610824257	-0.242	324		1731	5.51837895895202	-0.438	288		2914	3.0665068796732307	-0.993
406		635	8.102141759183857	-0.389	342		1809	5.73258882262501	0.864	305		3071	2.912320612171428	-0.983
433		663	8.016745094519244	-0.246	361		1887	5.966491547967675	0.947	320		3212	2.9631550770452373	0.385
463		701	7.8689195186896335	-0.334	379		1969	5.895069514433346	-0.283	335		3344	2.9230823362961833	-0.338
504		744	7.793175493203411	-0.162	397		2047	6.050167040206128	0.668	352		3477	3.0627298865097723	1.197
557		806	7.749674176729267	-0.070	418		2137	5.825907244630252	-0.878	367		3606	3.1861203462167316	1.084
623		903	7.4816411152286655	-0.310	444		2255	5.689123059912568	-0.442	382		3735	3.4334865203067353	2.127
695		984	7.431867878020493	-0.078	473		2379	5.477541411871691	-0.708	399		3889	3.245756574713941	-1.392
781		1091	7.321705925850316	-0.145	503		2513	5.268315632961166	-0.711	417		4045	3.3260552084241404	0.621
868		1188	7.235033688619998	-0.140	539		2681	5.02060869271009	-0.744	432		4177	3.1719415288432087	-1.477
955		1285	7.271970086513853	0.065	578		2851	5.02636387135846	0.019	450		4330	3.1170265844706373	-0.485
1050		1387	7.199211385769463	-0.132	619		3041	5.005350325916713	-0.065	468		4489	2.944265657118858	-1.581
1152		1486	7.159168121506598	-0.081	661		3231	5.147001481591799	0.460	488		4655	3.01402859815049	0.645
1289		1634	7.139063641960984	-0.030	706		3435	5.116687300187776	-0.096	511		4845	3.078522828458338	0.529
1461		1827	7.0736624765310765	-0.082	754		3645	5.1236261479013905	0.023	541		5118	3.0361941453151964	-0.253
1688		2065	6.9970455107478395	-0.089	805		3873	5.250525383904273	0.403	574		5421	2.9830704409040605	-0.307
1966		2417	6.956411723006914	-0.037	859		4107	5.350089034280351	0.320	610		5736	2.911237447557189	-0.432
2267		2773	6.919758873674816	-0.038	916		4349	5.302732081949481	-0.155	646		6051	2.8368083143359066	-0.484
2585		3123	6.881578112456319	-0.047	981		4633	5.3762692991623675	0.218	685		6396	2.7468804237792033	-0.581
2923		3479	6.863019772992063	-0.025	1052		4939	5.246075970081317	-0.383	724		6729	2.8059745478611275	0.419

}{\InternalLayerEfficiencyPlotData}

